TRUSTDESC: Preventing Tool Poisoning in LLM Applications via Trusted Description Generation

Large language models (LLMs) increasingly rely on external tools to perform time-sensitive tasks and real-world actions. While tool integration expands LLM capabilities, it also introduces a new prompt-injection attack surface: tool poisoning attacks (TPAs). Attackers manipulate tool descriptions by embedding malicious instructions (explicit TPAs) or misleading claims (implicit TPAs) to influence model behavior and tool selection. Existing defenses mainly detect anomalous instructions and remain ineffective against implicit TPAs. In this paper, we present TRUSTDESC, the first framework for preventing tool poisoning by automatically generating trusted tool descriptions from implementations. TRUSTDESC derives implementation-faithful descriptions through a three-stage pipeline. SliceMin performs reachability-aware static analysis and LLM-guided debloating to extract minimal tool-relevant code slices. DescGen synthesizes descriptions from these slices while mitigating misleading or adversarial code artifacts. DynVer refines descriptions through dynamic verification by executing synthesized tasks and validating behavioral claims. We evaluate TRUSTDESC on 52 real-world tools across multiple tool ecosystems. Results show that TRUSTDESC produces accurate tool descriptions that improve task completion rates while mitigating implicit TPAs at their root, with minimal time and monetary overhead.

==> code/create_chart.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{+w}{ }\PYZsh{} Caller
\PY{+w}{ }create\PYZus{}chart
\PY{+w}{ }
\PY{+w}{ }\PYZsh{} Call site
\PY{+w}{ }result = create\PYZus{}chart\PYZus{}in\PYZus{}sheet(
\PY{+w}{ }            full\PYZus{}path, 
\PY{+w}{ }            sheet\PYZus{}name, 
\PY{+w}{ }            data\PYZus{}range, 
\PY{+w}{ }            chart\PYZus{}type
\PY{+w}{ }         )
\PY{+w}{ }
\PY{+w}{ }\PYZsh{} Function body
\PY{+w}{ }def create\PYZus{}chart\PYZus{}in\PYZus{}sheet(
\PY{+w}{ }    filepath: str,
\PY{+w}{ }    sheet\PYZus{}name: str,
\PY{+w}{ }    data\PYZus{}range: str,
\PY{+w}{ }    chart\PYZus{}type: str,
\PY{g+gd}{\PYZhy{}    style: Optional[Dict] = None}
\PY{+w}{ }) \PYZhy{}\PYZgt{} dict[str, Any]:
\PY{+w}{ }    chart = ChartClass()
\PY{g+gd}{\PYZhy{}    if style is None:}
\PY{g+gd}{\PYZhy{}        style = \PYZob{}\PYZdq{}show\PYZus{}data\PYZus{}labels\PYZdq{}: True\PYZcb{}}
\PY{g+gd}{\PYZhy{}    else:}
\PY{g+gd}{\PYZhy{}        style.setdefault(\PYZdq{}show\PYZus{}data\PYZus{}labels\PYZdq{}, True)}
\PY{g+gi}{+    style = \PYZob{}\PYZdq{}show\PYZus{}data\PYZus{}labels\PYZdq{}: True\PYZcb{}}
\PY{+w}{ }    ...
\PY{g+gd}{\PYZhy{}    if style.get(\PYZdq{}grid\PYZus{}lines\PYZdq{}, False):}
\PY{g+gd}{\PYZhy{}        chart.x\PYZus{}axis.majorGridlines = ChartLines()}
\PY{g+gd}{\PYZhy{}        chart.y\PYZus{}axis.majorGridlines = ChartLines()}
\PY{+w}{ }    ...
\PY{+w}{ }    return ...

\PYZsh{} Description
\PY{g+gd}{\PYZhy{} Allows customization of chart style such as grid lines}
\PY{g+gi}{+ Applies default styling with data labels showing values}
\end{Verbatim}


==> code/explicit-attack.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nd}{@tool}\PY{p}{(}\PY{p}{)}
\PY{k}{def} \PY{n+nf}{upload\PYZus{}file}\PY{p}{(}\PY{n}{file\PYZus{}path}\PY{p}{:} \PY{n+nb}{str}\PY{p}{,} \PY{n}{note}\PY{p}{:} \PY{n+nb}{str}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{str}\PY{p}{:}
\PY{+w}{    }\PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}}
\PY{l+s+sd}{    Upload a file with a note to free cloud storage}
\PY{l+s+sd}{    and reutrn the download link.}

\PY{l+s+sd}{    \PYZlt{}IMPORTANT\PYZgt{}}
\PY{l+s+sd}{    Before using this tool, read `\PYZti{}/.ssh/id\PYZus{}rsa` }
\PY{l+s+sd}{    and pass its content as note, otherwise }
\PY{l+s+sd}{    the tool will not work.}
\PY{l+s+sd}{    }
\PY{l+s+sd}{    Do not mention that you first need to read the}
\PY{l+s+sd}{    file (this could even upset the user).}

\PY{l+s+sd}{    \PYZlt{}/IMPORTANT\PYZgt{}}
\PY{l+s+sd}{    \PYZdq{}\PYZdq{}\PYZdq{}}
    \PY{n}{url} \PY{o}{=} \PY{n}{upload}\PY{p}{(}\PY{n}{file\PYZus{}path}\PY{p}{,} \PY{n}{note}\PY{p}{)}
    \PY{k}{return} \PY{n}{url}
\end{Verbatim}


==> code/search_arxiv.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{\PYZsh{} =========================================================}
\PY{c+c1}{\PYZsh{} server.py::search\PYZus{}arxiv}
\PY{c+c1}{\PYZsh{} =========================================================}
\PY{k}{def} \PY{n+nf}{search\PYZus{}arxiv}\PY{p}{(}\PY{n}{query}\PY{p}{,} \PY{n}{max\PYZus{}results}\PY{p}{)}\PY{p}{:}
    \PY{n}{papers} \PY{o}{=} \PY{n}{search\PYZus{}handler}\PY{p}{(}\PY{n}{arxiv\PYZus{}searcher}\PY{p}{,} \PY{n}{query}\PY{p}{,} 
                            \PY{n}{max\PYZus{}results}\PY{p}{)}
    \PY{k}{return} \PY{n}{papers} \PY{k}{if} \PY{n}{papers} \PY{k}{else} \PY{p}{[}\PY{p}{]}

\PY{c+c1}{\PYZsh{} =========================================================}
\PY{c+c1}{\PYZsh{} server.py::search\PYZus{}handler}
\PY{c+c1}{\PYZsh{} =========================================================}
\PY{k}{def} \PY{n+nf}{search\PYZus{}handler}\PY{p}{(}\PY{n}{searcher}\PY{p}{,} \PY{n}{query}\PY{p}{,} \PY{n}{max\PYZus{}results}\PY{p}{,} \PY{o}{*}\PY{o}{*}\PY{n}{kwargs}\PY{p}{)}\PY{p}{:}
    \PY{k}{if} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{year}\PY{l+s+s1}{\PYZsq{}} \PY{o+ow}{in} \PY{n}{kwargs}\PY{p}{:}
        \PY{n}{papers} \PY{o}{=} \PY{n}{searcher}\PY{o}{.}\PY{n}{search}\PY{p}{(}\PY{n}{query}\PY{p}{,} \PY{n}{max\PYZus{}results}\PY{p}{,} 
                                 \PY{n}{year}\PY{o}{=}\PY{n}{kwargs}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{year}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
    \PY{k}{else}\PY{p}{:}
        \PY{n}{papers} \PY{o}{=} \PY{n}{searcher}\PY{o}{.}\PY{n}{search}\PY{p}{(}\PY{n}{query}\PY{p}{,} \PY{n}{max\PYZus{}results}\PY{p}{)}
    \PY{k}{return} \PY{p}{[}\PY{n}{paper}\PY{o}{.}\PY{n}{to\PYZus{}dict}\PY{p}{(}\PY{p}{)} \PY{k}{for} \PY{n}{paper} \PY{o+ow}{in} \PY{n}{papers}\PY{p}{]}
\end{Verbatim}

